A Composable Glitch-Aware Delay Model

We introduce the Composable Involution Delay Model (CIDM) for fast and accurate digital simulation. It is based on the Involution Delay Model (IDM) [F\"ugger et al., IEEE TCAD 2020], which has been shown to be the only existing candidate for faithful glitch propagation known so far. In its present form, however, it has shortcomings that limit its practical applicability and utility. First, IDM delay predictions are conceptually based on discretizing the analog signal waveforms using specific matching input and output discretization threshold voltages. Unfortunately, they are difficult to determine and typically different for interconnected gates. Second, metastability and high-frequency oscillations in a real circuit could be invisible in the IDM signal predictions. Our CIDM reduces the characterization effort by allowing independent discretization thresholds, improves composability and increases the modeling power by exposing canceled pulse trains at the gate interconnect. We formally show that, despite these improvements, the CIDM still retains the IDM's faithfulness, which is a consequence of the mathematical properties of involution delay functions.

==> channel_idm2gidm.tex <==
\begin{tikzpicture}[
xscale=0.8,
yscale=0.5,
>=latex'
]

\def\figcirampin{38}
\def\figcirampinlen{0.25}
\def\figcirampvoltlen{0.27}
\def\figcirampcap{0.3}
\def\figcirdista{0.95}
\def\figcirdistb{1.25}
\def\figcirdistc{1}
\def\figciroutlen{0.25}
\def\figmidrow{-1.8}
\def\figbotrow{-4}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (-2.5*\figcirdista,0) {(a)};

% boolean gate
\node [anchor=west, draw, minimum size=0.8cm] (G) at (-\figcirdista,0) {$G$};
\path [draw, shorten <=-0.5pt]
(G.west) -- node [anchor=south east] {\color{color4} \large $u_i$} ++(-\figcirdista/2,0);

% delay shfiter
\path [draw, shorten <=-0.5pt]
(G.east) -- node[above] {\color{color5} \large $u_g$} ++(\figcirdista,0) node (dshift) [draw, minimum size=0.8cm, anchor=west] {$\Deltapm$};

% delay
\path [draw, shorten <=-0.5pt]
(dshift.east) -- node[above] {\color{black} \large $u_p$} ++(\figcirdista,0) node (dmin) [draw, minimum size=0.8cm, anchor=west] {\small $\bdmin$};

% slew rate limiter
\path [draw]
(dmin.east) -- node [anchor=south] {\color{color2} \large  $u_d$} ++(\figcirdista,0) node (srl) [draw, minimum size=0.8cm, anchor=west] {};
\path [draw, scale=0.45]
(srl) ++(-0.5,-0.5) .. controls +(0.3,0) and +(-0.8,0) .. +(1,1);

% digitizer
\path [draw]
(srl.east) -- node [anchor=south] {\color{color3} \large  $u_r$}++(\figcirdista,0) node (S) [draw, minimum size=0.8cm, anchor=west] {$T\!h$};
\path [draw] (S.south) -- ++(0, -\figcirdistc*0.6) node[anchor=north] {$\vth$};

% cancellor
\path [draw, shorten <=-0.5pt]
(S.east) -- node[above, color=color1] {\large $u_s$} ++(\figcirdista,0) node (C) [anchor=west, draw, minimum size=0.8cm] {$C$};
\path [draw] (C.east) -- node[anchor=south west] {\color{color4} \large ${u_c}$} ++(\figcirdista/2,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[yshift=-4cm]

\node at (-2.5*\figcirdista,0) {(b)};

\node [anchor=west, draw, minimum size=0.8cm] (dshift) at (-\figcirdista,0) {$\Deltapm$};
\path [draw, shorten <=-0.5pt]
(dshift.west) -- node [anchor=south east] {\color{color4} \large $u_i$} ++(-\figcirdista/2,0);

% delay shfiter
\path [draw, shorten <=-0.5pt]
(dshift.east) -- node[above] {\color{black} \large $u_p$} ++(\figcirdista,0) node (G) [draw, minimum size=0.8cm, anchor=west] {$G$};

% delay
\path [draw, shorten <=-0.5pt]
(G.east) -- node[above] {\color{color5} \large $u_g$} ++(\figcirdista,0) node (dmin) [draw, minimum size=0.8cm, anchor=west] {\small $\bdmin$};

% slew rate limiter
\path [draw]
(dmin.east) -- node [anchor=south] {\color{color2} \large  $u_d$} ++(\figcirdista,0) node (srl) [draw, minimum size=0.8cm, anchor=west] {};
\path [draw, scale=0.45]
(srl) ++(-0.5,-0.5) .. controls +(0.3,0) and +(-0.8,0) .. +(1,1);

% digitizer
\path [draw]
(srl.east) -- node [anchor=south] {\color{color3} \large  $u_r$}++(\figcirdista,0) node (S) [draw, minimum size=0.8cm, anchor=west] {$T\!h$};
\path [draw] (S.south) -- ++(0, -\figcirdistc*0.6) node[anchor=north] {$\vth$};

% cancellor
\path [draw, shorten <=-0.5pt]
(S.east) -- node[above, color=color1] {\large $u_s$} ++(\figcirdista,0) node (C) [anchor=west, draw, minimum size=0.8cm] {$C$};
\path [draw] (C.east) -- node[anchor=south west] {\color{color4} \large ${u_c}$} ++(\figcirdista/2,0);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[yshift=-8cm]

\node at (-2.5*\figcirdista,0) {(c)};

% delay shifter
\node [anchor=west, draw, minimum size=0.8cm] (dshift) at (-\figcirdista,0) {\small $\Deltapm$};
\path [draw, shorten <=-0.5pt]
(dshift.west) -- node [anchor=south east] {\color{color1} \large $u_i$} ++(-\figcirdista/2,0);

% cancellor
\path [draw, shorten <=-0.5pt]
(dshift.east) -- node[above, color=black] {\large $u_p$} ++(\figcirdista,0) node (C) [anchor=west, draw, minimum size=0.8cm] {$C$};

% gate
\path [draw, shorten <=-0.5pt]
(C.east) -- node[above] {\color{color4} \large $u_c$} ++(\figcirdista,0) node (G) [draw, minimum size=0.8cm, anchor=west] {$G$};

% delay
\path [draw, shorten <=-0.5pt]
(G.east) -- node[above] {\color{color5} \large $u_g$} ++(\figcirdista,0) node (dmin) [draw, minimum size=0.8cm, anchor=west] {\small $\bdmin$};

% slew rate limiter
\path [draw]
(dmin.east) -- node [anchor=south] {\color{color2} \large  $u_d$} ++(\figcirdista,0) node (srl) [draw, minimum size=0.8cm, anchor=west] {};
\path [draw, scale=0.45]
(srl) ++(-0.5,-0.5) .. controls +(0.3,0) and +(-0.8,0) .. +(1,1);

% digitizer
\path [draw]
(srl.east) -- node [anchor=south] {\color{color3} \large  $u_r$}++(\figcirdista,0) node (S) [draw, minimum size=0.8cm, anchor=west] {$T\!h$};
\path [draw] (S.south) -- ++(0, -\figcirdistc*0.6) node[anchor=north] {$\vth$};
\path [draw] (S.east) -- node[anchor=south west] {\color{color1} \large ${u_s}$} ++(\figcirdista/2,0);


\end{scope}


\end{tikzpicture}


==> channel_model.tex <==
\begin{tikzpicture}[
cmp/.style={draw, isosceles triangle, isosceles triangle stretches, minimum width=1.1cm, minimum height=1.0cm},
xscale=0.8,
yscale=0.5,
>=latex'
]

\def\figcirampin{38}
\def\figcirampinlen{0.25}
\def\figcirampvoltlen{0.27}
\def\figcirampcap{0.3}
\def\figcirdista{0.45}
\def\figcirdistb{0.55}
\def\figcirdistc{1}
\def\figciroutlen{0.25}

% comparator1
\begin{scope}[color=black!40,text=black!40]
\path
(0,0) node (cmp1) [cmp] {};
\path [draw]
(cmp1.{180-\figcirampin}) node [anchor=west] {\footnotesize $+$} --
++(-\figcirampinlen,0) node (cmp1-west) [coordinate] {};
\path [draw]
(cmp1.{180+\figcirampin}) node [anchor=west] {\footnotesize $-$} -- ++(-\figcirampinlen,0);
\end{scope}


% delay
\path [draw, shorten <=-0.5pt]
(cmp1.east) -- node [anchor=south] {\color{color5} \large ${u_i}$}
++(\figcirdista,0) node (del) [anchor=west, draw, minimum height=0.4cm, minimum width=0.8cm,
                      inner sep=1pt, rounded corners=0.2cm] {\small $\dmin$};

% slew rate limiter
\path [draw]
(del.east) -- node [anchor=south] {\color{color2} \large  $u_d$}
++(\figcirdistb,0) node (srl) [draw, minimum size=0.8cm, anchor=west] {};
\path [draw, scale=0.45]
(srl) ++(-0.5,-0.5) .. controls +(0.3,0) and +(-0.8,0) .. +(1,1);

% comparator2
\path [draw]
(srl.east) -- node [anchor=south] {\color{color3} \large  $u_r$}
++(\figcirdistc*1.3,0) node (cmp2) [cmp, anchor={180-\figcirampin}] {}
                     node [anchor=west] {\footnotesize $+$};
\path [draw]
(cmp2.{180+\figcirampin}) node [anchor=west] {\footnotesize $-$} --
++(-\figcirampinlen,0) node [anchor=east, inner sep=1pt] {\small $\vthout$};
\path [draw, shorten <=-0.5pt]
(cmp2.east) --
++(\figciroutlen,0) node [anchor=290] {\color{color4} \large $u_o$};

% 1v 0v and infty for comparator 2
\foreach \cmpx in {cmp2} {
\path [draw]
(\cmpx.50) -- ++(0,\figcirampvoltlen) node (\cmpx-1v) [anchor=south] {\small $\vdd$};
\path [draw]
(\cmpx.310) -- ++(0,-\figcirampvoltlen) node (\cmpx-0v) [anchor=north] {\small $\gnd$};
\path
($(\cmpx)+(\figcirampcap,0)$) node {\small $\infty$};
}

% for cmp1 in grey:
\begin{scope}[black!40]
\foreach \cmpx in {cmp1} {
\path [draw]
(\cmpx.50) -- ++(0,\figcirampvoltlen) node (\cmpx-1v) [anchor=south] {\small $\vdd$};
\path [draw]
(\cmpx.310) -- ++(0,-\figcirampvoltlen) node (\cmpx-0v) [anchor=north] {\small $\gnd$};
\path
($(\cmpx)+(\figcirampcap,0)$) node {\small $\infty$};
}
\end{scope}


% hiding cmp1 -- transparency not allowed by ACM
%\node at ($ (cmp1.east)-(0.17,0) $) (seast) {};
%
%\node[fill=white, fill opacity=0.6, inner sep=0, fit=(cmp1-1v) (cmp1-0v) (cmp1-west) (seast)] {};
\end{tikzpicture}


==> channel_model_gidm.tex <==
\begin{tikzpicture}[
xscale=0.8,
yscale=0.5,
>=latex'
]

\def\figcirampin{38}
\def\figcirampinlen{0.25}
\def\figcirampvoltlen{0.27}
\def\figcirampcap{0.3}
\def\figcirdista{0.95}
\def\figcirdistb{1.25}
\def\figcirdistc{1}
\def\figciroutlen{0.25}
\def\figmidrow{-1.8}
\def\figbotrow{-4}

%%% first input
% input filter
\node[align=center, draw, minimum size=0.8cm] (del) at (0,0) {\small $\Deltapm$};
\path [draw, shorten <=-0.5pt]
(del.west) -- node [anchor=south east] {\color{color1} \large ${u_i^1}$}
++(-\figcirdista,0);

% delay
\path [draw, shorten <=-0.5pt]
(del.east) -- node[above, color=black] {\large $u_p^1$} ++(\figcirdista,0) node (IF) [anchor=west, draw, minimum size=0.8cm] {$C$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% nth input
% input filter
\node[align=center, draw, minimum size=0.8cm] (deln) at (0,\figbotrow) {\small $\Deltapm$};
\path [draw, shorten <=-0.5pt]
(deln.west) -- node [anchor=south east] {\color{color1} \large ${u_i^n}$}
++(-\figcirdista,0);

% delay
\path [draw, shorten <=-0.5pt]
(deln.east) -- node[above, color=black] {\large $u_p^n$} ++(\figcirdista,0) node (IFn) [anchor=west, draw, minimum size=0.8cm] {$C$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at ($(IF)!0.45!(IFn)$) {$\vdots$};
\node at ($(del)!0.45!(deln)$) {$\vdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% boolean function
\node[draw, minimum size=0.8cm, anchor=west] (fb) at ($(IF)!0.5!(IFn) + (\figcirdistb,0)$) {$G$};
\path [draw]
(IF.east) -- node [anchor=south west] {\color{color4} \large  $u_c^1$} (fb.160);
\path [draw]
(IFn.east) -- node [anchor=north west] {\color{color4} \large  $u_c^n$} (fb.200);

% dmin
\path [draw]
(fb.east) -- node [anchor=south] {\color{color5} \large  $u_g$}
++(\figcirdistc,0) node (dmin) [draw, minimum size=0.8cm, anchor=west] {$\bdmin$};

% slew rate limiter
\path [draw]
(dmin.east) -- node [anchor=south] {\color{color2} \large  $u_d$}
++(\figcirdistc,0) node (srl) [draw, minimum size=0.8cm, anchor=west] {};
\path [draw, scale=0.45]
(srl) ++(-0.5,-0.5) .. controls +(0.3,0) and +(-0.8,0) .. +(1,1);

% digitizer
\path [draw]
(srl.east) -- node [anchor=south] {\color{color3} \large  $u_r$}
++(\figcirdistc,0) node (S) [draw, minimum size=0.8cm, anchor=west] {$T\!h$};
\path [draw] (S.south) -- ++(0, -\figcirdistc*0.6) node[anchor=north] {$\vth$};
\path [draw] (S.east) -- node[anchor=south west] {\color{color1} \large ${u_s}$} ++(\figcirdista,0);

%++(\figciroutlen,0) node [anchor=290] {\color{color4} \large $u_o$};
\end{tikzpicture}

==> channel_model_proofs.tex <==
\begin{tikzpicture}[
xscale=0.8,
yscale=0.5,
>=latex'
]

\def\figcirampin{38}
\def\figcirampinlen{0.25}
\def\figcirampvoltlen{0.27}
\def\figcirampcap{0.3}
\def\figcirdista{0.95}
\def\figcirdistb{1.25}
\def\figcirdistc{1}
\def\figciroutlen{0.25}
\def\figmidrow{-1.8}
\def\figbotrow{-4}

% boolean gate
\node [anchor=west, draw, minimum size=0.8cm] (DC) at (0,0) {$P\thresholder$};
\path [draw, shorten <=-0.5pt]
(DC.west) -- node [anchor=south east] {\color{color3} \large $u_i$} ++(-\figcirdista/2,0);

% delay
\path [draw, shorten <=-0.5pt]
(DC.east) -- node[above] {\color{color2} \large $u_c$} ++(\figcirdista,0) node (G) [draw, minimum size=0.8cm, anchor=west] {$G_1$};

% digitizer
\path [draw]
(G.east) -- node [anchor=south] {\color{color2} \large  $u_g$}++(\figcirdista,0) node (S) [draw, minimum size=0.8cm, anchor=west] {$DSS$};
\path [draw] (S.south) -- ++(0, -\figcirdistc*0.6) node[anchor=north] {$\vth$};

% boolean gate
\path [draw, shorten <=-0.5pt]
(S.east) -- node[anchor=south, pos=0.2] {\color{color3} \large ${u_s}$} node[above, pos=0.8] {\color{color3} \large $u_i$} ++(2*\figcirdista,0) node (DC) [draw, minimum size=0.8cm, anchor=west] {$P\thresholder$};

\coordinate (TMP) at ($(S)!0.5!(DC)$);
 \draw[dashed] (  TMP |- 0,-2) -- (TMP |- 0,3);

% delay
\path [draw, shorten <=-0.5pt]
(DC.east) -- node[above] {\color{color2} \large $u_c$} ++(\figcirdista,0) node (G) [draw, minimum size=0.8cm, anchor=west] {$G_2$};

	\draw[line width=1.6pt, color=color5] ($(-0.1,-0.2) +(S.south west)$) rectangle ($(0.1,0.2) + (DC.north east)$);
	\node[color=color5, fill=white, inner sep=0] at (TMP |- 0,1.5) {logical channel};

% digitizer
\path [draw]
(G.east) -- node [anchor=south] {\color{color2} \large  $u_g$}++(\figcirdista,0) node (S) [draw, minimum size=0.8cm, anchor=west] {$DSS$};
\path [draw] (S.south) -- ++(0, -\figcirdistc*0.6) node[anchor=north] {$\overline{\vth}$};
\path [draw] (S.east) -- node[anchor=south west] {\color{color3} \large ${u_s}$} ++(\figcirdista/2,0);

	\node at (3*\figcirdista,2.5) {Gate A};
	\node at (10*\figcirdista,2.5) {Gate B};

\end{tikzpicture}

==> channel_time.tex <==
\begin{tikzpicture}[
xscale=5.4,
yscale=1.5,
>=latex'
]

\def\figanvth{0.4}
\def\figaninstart{0.1}
\def\figaninlen{0.28}
\def\figandelay{0.05}
\def\figanfup[#1]{(1-exp(-(#1)/0.15))*(1-exp(-(#1)/0.16))}
\def\figanfdown[#1]{(1-(1-exp(-((#1)^2)/0.01))*(1-exp(-((#1)^2)/0.1)))}
\def\figancaptpos{0.9}

\coordinate (origin) at (0,0);

% Axes
\path [draw,->]
(0,0) -- (0,1.1) node (xaxis) [left] {\small $u(t)$};
\path [draw,->]
(0,0) -- (1.05,0)   node (yaxis) [above] {\small $t$};

% Vth
\path [draw, dashdotted, very thin, name path=vth]
(0,\figanvth) node [left] {\small $\vth$} -- (1,\figanvth);

% ui
\path [draw, line width=1pt, color=color5]
(\figaninstart,0) -- ++(0,1) node [anchor=south east, xshift=3pt] {\large \color{color5} $u_i$} --
++(\figaninlen,0) -- ++(0,-1) node (dt3) [coordinate] {};

% ud
\path [draw, line width=1pt, color=color2]
({\figaninstart+\figandelay},0) -- ++(0,1) node [above, xshift=3pt, yshift=-1pt] {\large \color{color2} $u_d$} --
++(\figaninlen,0) -- ++(0,-1);

% ur
%   fup
\path [draw, thick, xshift={(\figaninstart+\figandelay)*1cm}, name path=fup, color=color3, line width=1.5pt]
plot[smooth, domain=0:\figaninlen] (\x,{\figanfup[\x]});
\path [draw, thick, dotted, xshift={(\figaninstart+\figandelay)*1cm}, name path=fupdot]
plot[smooth, domain=\figaninlen:{1-\figaninstart-\figandelay}] (\x,{\figanfup[\x]});
%  fdown - hack to find the inverse
\path [name path=func]
plot[smooth, domain=0:1] (\x,{\figanfdown[\x]});
\path [name path=const]
(0,{\figanfup[\figaninlen]}) -- +(1,0);
\path [name intersections={of=func and const}]
(intersection-1) node (finversept) [coordinate] {};
\newdimen\finverse
\pgfextractx{\finverse}{\pgfpointanchor{finversept}{center}}
%  fdown
\pgfmathsetlengthmacro{\figanfdownshift}{(\figaninstart+\figandelay+\figaninlen)*1cm-\finverse}
\path [draw, thick, dotted, xshift=\figanfdownshift]
plot[smooth, domain=0:{\finverse/1cm}] (\x,{\figanfdown[\x]}) ;
\path [draw, thick, xshift=\figanfdownshift, name path=fdown, color=color3, line width=1.5pt]
plot[smooth, domain={\finverse/1cm}:{(1cm-\figanfdownshift)/1cm}] (\x,{\figanfdown[\x]});

% uo
\path [draw, color=color4, line width=1pt, name intersections={of=fup and vth, by={up}}, name intersections={of=fdown and vth, by={down}}]
(origin -| up) node (dt2) [coordinate] {} -- ++(0,1) -|  node [above, xshift=3pt, yshift=-1pt] {\color{color4} \large $u_o$}
(origin -| down) node (dt4) [coordinate] {};

% fup/down captions
\path [name path=fcapts]
(\figancaptpos,0) -- ++(0,1);
\path [name intersections={of=fcapts and fdown, by={fd}}, name intersections={of=fcapts and fupdot, by={fu}}]
%(fd) node [above] {\small $f_\downarrow$}
(fd) node [above] {\color{color3} \large $u_r$}
(fu) node [below] (tfu) {\small $f_\uparrow$};

\draw[help lines] (tfu.west) -- ++(-0.06,0.15);
\node (tfd) at (0.22,0.7) {\small $f_\downarrow$};
\draw[help lines] (tfd.east) -- ++(0.1,0.15);

% T & delta captions
\foreach \dt/\name in {{(\figaninstart,0)/1}, {(dt2)/2}, {(dt3)/3}, {(dt4)/4}} {
\path [draw, very thin, shorten <= 1pt, shorten >=-2pt]
\dt -- ++(0,-0.1) node (smth-\name) [coordinate] {};
}

\path [draw, <-, very thin]
(smth-1) -- node [anchor=north] {\tiny $T_1$} (smth-1 -| origin);
\path [draw, ->, very thin, shorten <=0.6pt]
(smth-1) -- node [anchor=north] {\tiny $\delta_\uparrow(T_1)$} (smth-2);
\path [draw, <-, very thin, shorten <=0.6pt]
(smth-3) -- node [anchor=north] {\tiny $T_2$} (smth-2);
\path [draw, ->, very thin, shorten <=0.6pt]
(smth-3) -- node [anchor=north] {\tiny $\delta_\downarrow(T_2)$} (smth-4);
\end{tikzpicture}

==> high_threshold.tex <==

\begin{tikzpicture}[>=stealth, scale=0.8,every pin edge/.append style={-,color=black}]

	\def\lw{1.9pt}
  \draw[->] (0.5,0) -- (0.5,1.2) node [anchor=east] {in($t$)};
  \draw[->] (0.5,0) -- (12,0) node [anchor=south] {$t$};
  \draw[color=color2, line width=\lw]  (0.5,0.1)-- (2.8,0.1) -- (2.8,0.9) -- node[above] {$\Theta_{n}$} (5.3,0.9) -- (5.3,0.1)-- (7.8,0.1) --(7.8,0.9) -- node[above] {$\Theta_{n+1}$} (10.3,0.9) -- (10.3,0.1) -- (11.7,0.1);

  \draw[->] (0.5,-1.5) -- (0.5,-0.3) node [anchor=east] {out($t$)};
  \draw[->] (0.5,-1.5) -- (12,-1.5) node [anchor=south] {$t$};
	\draw[color=color3, line width=\lw] (0.5,-1.4) --  (5.3,-1.4) -- (11.7,-1.4) ;
	\draw[color=color3, line width=\lw, dotted] (5.3,-0.6) -- (5.3,-1.4)  (9.8,-1.4) -- (9.8,-0.6) (10.5,-1.4) -- (10.5,-0.6);

%   \draw[dashed] (2.8,0.1) -- (2.8,-2.2);
   \draw[dashed, dash phase=4.3pt] (5.3,-1.4) -- (5.3,-2.0);
   \draw[dashed] (7.8,0.1) -- (7.8,-2.0);
%	\draw[->] (5.3,-1.8) -- node[below, font=\small] {$T^\uparrow=-\Delta_n$} (2.8,-1.8);
	\draw[->] (7.8,-1.8) -- node[below] {$T=-\frac{1-\Gamma_n}{\Gamma_n}\Theta_n$} (5.3,-1.8);

   \draw[densely dashed,->,shorten >=1pt,shorten <=2pt,thick] (2.8,0.8) -- node[font=\small,below left, pos=0.65, fill=white, outer sep=0, inner sep=1pt] {$\dupzero(.)$} (5.25,-0.85);
   \draw[densely dashed,->,shorten >=1pt,shorten <=2pt,thick] (5.3,0) -- node[font=\small, right, pos=0.75] {$\ddozero(0)$} (5.3,-0.55);
   \draw[densely dashed,->,shorten >=1pt,shorten <=2pt,thick] (7.8,0.8) --
   node[font=\small,below left, pos=0.65, fill=white, outer sep=0, inner
   sep=1pt] {$\dupzero (T)$} (10.45,-0.65);
   \draw[densely dashed,->,shorten >=-1pt,shorten <=2pt,thick] (10.2,0.8) -- (9.8,-0.55);

\end{tikzpicture}

==> loop_oscillation.tex <==

\begin{tikzpicture}[>=stealth, scale=0.8,every pin edge/.append style={-,color=black}]

	\def\lw{1.9pt}
  \draw[->] (0,0) -- (0,1.2) node [anchor=east] {in($t$)};
  \draw[->] (0,0) -- (12,0) node [anchor=south] {$t$};
  \draw[line width=\lw, color=color2] (0,0.9) -- (0.3,0.9) -- (0.3,0.1);
	\draw[line width=\lw, shorten >=0] (0.3,0.1) -- (2.8,0.1)  (5.3,0.1) -- (7.8,0.1) (10.3,0.1) -- (11.7,0.1);
	\draw[line width=\lw, color=color3] (2.8,0.1) -- (2.8,0.9) -- node[above] {$\Delta_n$} (5.3,0.9) -- (5.3,0.1);
	\draw[line width=\lw, color=color4] (7.8,0.1) --(7.8,0.9) -- node[above] {$\Delta_{n+1}$} (10.3,0.9) -- (10.3,0.1);

  \draw[->] (0,-1.5) -- (0,-0.3) node [anchor=east] {out($t$)};
  \draw[->] (0,-1.5) -- (12,-1.5) node [anchor=south] {$t$};
  \draw[line width=\lw, color=color5] (0,-0.6) -- (0.3,-0.6) -- (0.3,-1.4);
	\draw[line width=\lw, shorten >=0] (0.3,-1.4) -- (2.8,-1.4)  (5.3,-1.4) -- (7.8,-1.4) (10.3,-1.4) -- (11.7,-1.4);
	\draw[line width=\lw, color=color2] (2.8,-1.4) -- (2.8,-0.6) -- (5.3,-0.6) -- (5.3,-1.4);
	\draw[line width=\lw, color=color3] (7.8,-1.4) --(7.8,-0.6) -- (10.3,-0.6) -- (10.3,-1.4);

   \draw[dashed] (2.8,0.1) -- (2.8,-2.2);
   \draw[dashed] (5.3,0.1) -- (5.3,-2.2);
   \draw[dashed] (7.8,0.1) -- (7.8,-2.2);
	\draw[->] (5.3,-1.8) -- node[below, font=\small] {$T^\uparrow=-\Delta_n$} (2.8,-1.8);
	\draw[->] (7.8,-1.8) -- node[below, pin={[font=\small] -50:$T^\downarrow=-(\dup(-\Delta_n)-\Delta_n)$}]{} (5.3,-1.8);

   \draw[densely dashed,->,shorten >=1pt,shorten <=2pt,thick] (2.8,0.6) -- node[font=\small,below left, pos=0.35, fill=white, outer sep=0, inner sep=1pt] {$\dup(T^\uparrow)$} (7.8,-0.85);
   \draw[densely dashed,->,shorten >=1pt,shorten <=2pt,thick] (5.3,0.6) -- node[font=\small, above right, pos=0.05, fill=white, outer sep=0, inner sep=1pt] {$\ddo(T^\downarrow)$} (10.3,-0.85);

\end{tikzpicture}

==> single_history.tex <==

\begin{tikzpicture}[>=stealth, scale=0.8]

	\def\lw{1.9pt}
  \draw[->] (0,0) -- (0,1.2) node [anchor=east] {in($t$)};
  \draw[->] (0,0) -- (10,0) node [anchor=south] {$t$};
  \draw[line width=\lw, color=color2] (0,0.9) -- (0.3,0.9) -- (0.3,0.1) -- (5,0.1) -- (5,0.9) -- (10,0.9);

  \draw[->] (0,-1.5) -- (0,-0.3) node [anchor=east] {out($t$)};
  \draw[->] (0,-1.5) -- (10,-1.5) node [anchor=south] {$t$};
  \draw[line width=\lw, color=color3] (0,-0.6) -- (3.5,-0.6) -- (3.5,-1.4) -- (7.5,-1.4) --
  (7.5,-0.6) -- (10,-0.6);

  \draw[dashed] (3.5,-1.4) -- (3.5,-2.4);
  \draw[dashed] (5,0) -- (5,-2.4);
  \draw[dashed] (7.5,-1.4) -- (7.5,-2.4);
  \draw[densely dashed,->,shorten >=1pt,shorten <=2pt,thick] (0.3,0.9) -- (3.45,-0.55);
  \draw[densely dashed,->,shorten >=1pt,shorten <=2pt,thick] (5,0.9) -- (7.5,-0.6);

  \node (T) at (4.25,-2) {$T$};
  \node (DT) at (6.25,-2) {$\dup (T)$};
  \draw[-] (T) -- (3.5,-2);
  \draw[->] (T) -- (5,-2);

  \draw[->] (DT) -- (7.5,-2);
  \draw[-] (DT) -- (5,-2);
\end{tikzpicture}
